Generating Natural Language Attacks in a Hard Label Black Box Setting

We study an important and challenging task of attacking natural language processing models in a hard label black box setting. We propose a decision-based attack strategy that crafts high quality adversarial examples on text classification and entailment tasks. Our proposed attack strategy leverages population-based optimization algorithm to craft plausible and semantically similar adversarial examples by observing only the top label predicted by the target model. At each iteration, the optimization procedure allow word replacements that maximizes the overall semantic similarity between the original and the adversarial text. Further, our approach does not rely on using substitute models or any kind of training data. We demonstrate the efficacy of our proposed approach through extensive experimentation and ablation studies on five state-of-the-art target models across seven benchmark datasets. In comparison to attacks proposed in prior literature, we are able to achieve a higher success rate with lower word perturbation percentage that too in a highly restricted setting.

==> adlearn.tex <==
% \begin{figure}
% \centering
% \pgfplotsset{compat=newest}
% \begin{tikzpicture}[]
% \usetikzlibrary{calc}
% \tiny
% \begin{axis}[
%     xlabel={Number of adversarial samples added},
%     ylabel={Percentage},
%     xmin=0, xmax=1000,
%     ymin=0, ymax=100,
%     xtick={0,200,400,600,800,1000},
%     ytick={20,40,60,80,100},
%     legend pos=north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=3cm,
%     width=3cm
% ]

% \addplot
%     coordinates {
%     (0,10.1)(200,15.1)(400,31.0)(600,42.2)(800,45.0)(1000,46.7)
%     };
%     \addlegendentry{IMDB-acc}
% \addplot
%     coordinates {
%     (0,4.0)(200,6.1)(400,10.0)(600,25.2)(800,29.0)(1000,30.7)
%     };
%     \addlegendentry{SNLI-acc}
% \end{axis}
% \begin{axis}[
%     name=plot1,
%     xlabel={Number of adversarial samples added},
%     ylabel={Percentage},
%     xmin=0, xmax=1000,
%     ymin=0, ymax=100,
%     xtick={0,200,400,600,800,1000},
%     ytick={20,40,60,80,100},
%     legend pos=north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=3cm,
%     width=3cm,
%     at={($(plot1.east)+(1cm,0)$)},anchor=west
% ]
    
% \addplot
%     coordinates {
%     (0,6.6)(200,8.1)(400,15.0)(600,22.2)(800,24.0)(1000,26.7)
%     };
%     \addlegendentry{IMDB-pert}

% \addplot
%     coordinates {
%     (0,15.0)(200,18.1)(400,22.0)(600,28.2)(800,30.0)(1000,31.7)
%     };
%     \addlegendentry{SNLI-pert}
% % \addplot
% %     coordinates {
% %     (0,76.5)(100,76.4)(150,72.4)(200,69.3)(250,65.7)(300,63.5)(350,59.2)(400,55.6)(450,52.7)(500,48.6)(550,47.5)(600,46.2)
% %     };
% % \addplot
% %     coordinates {
% %     (0,76.5)(100,65.4)(150,55.4)(200,45.3)(250,41.7)(300,36.5)(350,32.2)(400,28.6)(450,24.7)(500,21.6)(550,13.5)(600,15.2)
% %     };
% %     \addlegendentry{Ours-Yelp}
% \end{axis}
% \end{tikzpicture}
% \caption{Increase in after attack accuracy and perturbation rate as more adversarial samples are augmented.}
% \label{fig:adlearn}
% \end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}[trim left = -0.8cm]
\selectcolormodel{gray}
\scriptsize
  \begin{axis}[name=plot5,    xlabel={Adversarial sample count},
    ylabel={Accuracy},
    xmin=0, xmax=999,
    ymin=0, ymax=100,
    xtick={0,200,400,600,800,999},
    ytick={20,40,60,80,100},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3.8cm,width=4.0cm,
    legend style={nodes={scale=0.6, transform shape}}]
   \addplot
    coordinates {
    (0,1.0)(200,6.1)(400,14.0)(600,30.2)(800,35.0)(999,38.7)
    };
\addplot
    coordinates {
    (0,5.2)(200,9.1)(400,15.0)(600,19.2)(800,25.0)(999,30.7)
    };
    \legend{IMDB,SNLI}
  \end{axis}
  \begin{axis}[name=plot6,at={($(plot5.east)+(1.5cm,0)$)},anchor=west,
      xlabel={Adversarial sample count},
    ylabel={Perturbation Rate},
    xmin=0, xmax=999,
    ymin=0, ymax=100,
    xtick={0,200,400,600,800,999},
    ytick={20,40,60,80,100},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3.8cm,width=4.0cm,
    legend style={nodes={scale=0.6, transform shape}}]
    \addplot
    coordinates {
    (0,3.1)(200,4.1)(400,10.0)(600,23.2)(800,29.0)(999,30.7)
    };
    \addlegendentry{IMDB}
\addplot
    coordinates {
    (0,15.0)(200,20.1)(400,25.0)(600,29.2)(800,34.0)(999,38.7)
    };
    \addlegendentry{SNLI}
  \end{axis}
\end{tikzpicture}
\caption{Demonstrates increase in after attack accuracy and perturbation as more adversarial samples are augmented.}
\label{fig:adlearn}
\end{figure}

==> lambda.tex <==
% \begin{figure}
% \centering
% \pgfplotsset{compat=newest}
% \begin{tikzpicture}[]
% \usetikzlibrary{calc}
% \tiny
% \begin{axis}[
%     xlabel={Number of adversarial samples added},
%     ylabel={Percentage},
%     xmin=0, xmax=1000,
%     ymin=0, ymax=100,
%     xtick={0,200,400,600,800,1000},
%     ytick={20,40,60,80,100},
%     legend pos=north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=3cm,
%     width=3cm
% ]

% \addplot
%     coordinates {
%     (0,10.1)(200,15.1)(400,31.0)(600,42.2)(800,45.0)(1000,46.7)
%     };
%     \addlegendentry{IMDB-acc}
% \addplot
%     coordinates {
%     (0,4.0)(200,6.1)(400,10.0)(600,25.2)(800,29.0)(1000,30.7)
%     };
%     \addlegendentry{SNLI-acc}
% \end{axis}
% \begin{axis}[
%     name=plot1,
%     xlabel={Number of adversarial samples added},
%     ylabel={Percentage},
%     xmin=0, xmax=1000,
%     ymin=0, ymax=100,
%     xtick={0,200,400,600,800,1000},
%     ytick={20,40,60,80,100},
%     legend pos=north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=3cm,
%     width=3cm,
%     at={($(plot1.east)+(1cm,0)$)},anchor=west
% ]
    
% \addplot
%     coordinates {
%     (0,6.6)(200,8.1)(400,15.0)(600,22.2)(800,24.0)(1000,26.7)
%     };
%     \addlegendentry{IMDB-pert}

% \addplot
%     coordinates {
%     (0,15.0)(200,18.1)(400,22.0)(600,28.2)(800,30.0)(1000,31.7)
%     };
%     \addlegendentry{SNLI-pert}
% % \addplot
% %     coordinates {
% %     (0,76.5)(100,76.4)(150,72.4)(200,69.3)(250,65.7)(300,63.5)(350,59.2)(400,55.6)(450,52.7)(500,48.6)(550,47.5)(600,46.2)
% %     };
% % \addplot
% %     coordinates {
% %     (0,76.5)(100,65.4)(150,55.4)(200,45.3)(250,41.7)(300,36.5)(350,32.2)(400,28.6)(450,24.7)(500,21.6)(550,13.5)(600,15.2)
% %     };
% %     \addlegendentry{Ours-Yelp}
% \end{axis}
% \end{tikzpicture}
% \caption{Increase in after attack accuracy and perturbation rate as more adversarial samples are augmented.}
% \label{fig:adlearn}
% \end{figure}

\begin{figure}
    \centering
\begin{tikzpicture}[trim left = -0.8cm]
\small
  \begin{axis}[name=plot3,    xlabel={$\lambda$},
    ylabel={Perturbation rate},
    xmin=0, xmax=31,
    ymin=0, ymax=31,
    xtick={1,5,10,15,20,25,30},
    ytick={1,5,10,15,20,25,30},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=4.0cm,width=4.3cm,
    legend style={nodes={scale=0.6, transform shape}}, 
        legend image post style={mark=*}]
   \addplot
    coordinates {
    (1,9.0)(5,15.1)(10,31.0)(15,42.2)(20,45.0)(25,46.7)(30,46.7)
    };
    \addlegendentry{IMDB}
\addplot
    coordinates {
    (0,4.0)(5,6.1)(10,10.0)(15,25.2)(20,29.0)(25,30.7)(25,30.7)
    };
    \addlegendentry{MR}
\addplot
    coordinates {
    (0,6.0)(5,8.1)(10,10.0)(15,15.2)(20,28.0)(25,30.7)(25,30.7)
    };
    \addlegendentry{SNLI}
  \end{axis}
  \begin{axis}[name=plot4,at={($(plot3.east)+(1.5cm,0)$)},anchor=west,
    xlabel={$\lambda$},
    ylabel={Semantic Similarity},
    xmin=0, xmax=30,
    ymin=0.5, ymax=1,
    xtick={1,5,10,15,20,25,30},
    ytick={0,0.5,0.6,0.7,0.8,0.9,1.0},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=4.0cm,width=4.3cm,
    legend style={nodes={scale=0.6, transform shape}}]
    \addplot
    coordinates {
    (0,0.7)(5,0.75)(10,0.79)(15,0.83)(20,0.85)(25,0.89)(30,0.89)
    };
    \addlegendentry{IMDB}
\addplot
    coordinates {
    (0,0.5)(5,0.55)(10,0.59)(15,0.63)(20,0.65)(25,0.65)(30,0.65)
    };
    \addlegendentry{MR}
\addplot
    coordinates {
    (0,0.4)(5,0.45)(10,0.49)(15,0.53)(20,0.55)(25,0.55)(30,0.60)
    };
    \addlegendentry{SNLI}
  \end{axis}
\end{tikzpicture}
\caption{Change in perturbation rate and semantic similarity as more $\lambda$ increases.}
\label{fig:lamda}
\end{figure}
